Fresh Enough to Decide: Age of Intelligence for Cost-Aware Model Synchronization in Dynamic IoT Systems

Resource-constrained IoT devices cache learned models for real-time decisions, but frequent updates incur substantial bandwidth, energy, and service overhead. Because decision-relevant model differences need not grow with elapsed time, we define Age of Intelligence (AoInt) as a model-version-relative, client-specific, and action utility distortion, and formulate synchronization as a tradeoff between stale-decision regret and refresh cost. Furthermore, we develop Kullback-Leibler-aware AoInt Synchronization (KL-AoIntSync), which accumulates output-distribution changes using client-specific unlabeled probes, whereas Parameter-aware AoInt Synchronization (Param-AoIntSync) uses a server-broadcast scalar parameter change. Then, we establish pathwise guarantees with fixed client distributions, action sets, and utilities. The numerical results show that calibrated Param-AoIntSync reduces joint synchronization cost by 6.15% relative to an Instant-Parameters policy while performing comparably to KL-AoIntSync.

==> AIRSync_core_method_figure.tex <==
% Required in the preamble:
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta}

\begin{tikzpicture}[
    x=1mm,
    y=1mm,
    >={Latex[length=1.25mm,width=.8mm]},
    font=\sffamily\fontsize{5.8}{6.5}\selectfont
]

% --------------------------------------------------------------------------
% Background
% --------------------------------------------------------------------------
\fill[
    blue!3,
    rounded corners=2mm
] (-37.7,-67.35) rectangle (44.46,-1.57);

% --------------------------------------------------------------------------
% Server-model evolution
% --------------------------------------------------------------------------
\node[
    font=\sffamily\bfseries\footnotesize,
    text=blue!65!black
] at (-23,-6.04)
{
    Server-model evolution
};

\node[
    circle,
    draw=blue!65!black,
    fill=blue!7,
    line width=.65pt,
    minimum size=6mm,
    align=center,
    inner sep=.7pt
] (old) at (-4,-6.04)
{
    $\theta_{t-1}$
};

\node[
    circle,
    draw=blue!65!black,
    fill=blue!7,
    line width=.65pt,
    minimum size=6mm,
    align=center,
    inner sep=.7pt
] (new) at (12.35,-6.04)
{
    $\theta_t$
};

\draw[
    ->,
    line width=.55pt,
    draw=gray!80!black
] (old) -- node[above=0pt,pos=.47] {update} (new);

% --------------------------------------------------------------------------
% Server-side feedback-free beacons
% --------------------------------------------------------------------------
\node[
    rectangle,
    rounded corners=1.5pt,
    draw=teal!70!black,
    fill=teal!7,
    line width=.65pt,
    align=center,
    inner sep=2pt
] (kl) at (-20.33,-18.17)
{
    \textbf{KL-AIRSync}\\
    $q_{i,t}=\widehat{C}_i^{\mathrm{KL}}
    (\theta_t,\theta_{t-1})$\\
    client-specific probes
};

\node[
    rectangle,
    rounded corners=1.5pt,
    draw=orange!85!black,
    fill=orange!8,
    line width=.65pt,
    align=center,
    inner sep=2pt
] (param) at (2.15,-18.17)
{
    \textbf{Param-AIRSync}\\
    $d_t=\lVert\theta_t-\theta_{t-1}\rVert_F$\\
    one common scalar
};

\draw[
    ->,
    line width=.6pt,
    draw=teal!70!black
] (-9.5,-10) -- ++(0,-1.63) -| (kl.north);

\draw[
    ->,
    line width=.6pt,
    draw=orange!85!black
] (-9.5,-10) -- ++(0,-1.63) -| (param.north);

% --------------------------------------------------------------------------
% Device-side synchronization procedure
% --------------------------------------------------------------------------
\node[
    font=\sffamily\bfseries\footnotesize,
    text=green!50!black,
    rotate=90
] at (-33.74,-38.65)
{
    Device $i$: threshold-triggered synchronization
};

\node[
    rectangle,
    rounded corners=1.5pt,
    draw=green!50!black,
    fill=green!6,
    line width=.65pt,
    minimum width=117pt,
    align=center,
    inner sep=2pt
] (acc) at (-9.27,-29.36)
{
    \textbf{Receive beacon and accumulate}\\
    $\widetilde Q_{i,t}=Q_{i,t-1}+q_{i,t}$
    \quad\textbf{or}\quad
    $\widetilde P_{i,t}=P_{i,t-1}+d_t$
};

\draw[
    ->,
    line width=.6pt,
    draw=teal!70!black
] (kl.south) -- ++(0,-1) -| (-16.64,-26);

\draw[
    ->,
    line width=.6pt,
    draw=orange!85!black
] (param.south) -- ++(0,-1) -| (-1,-26);

\node[
    rectangle,
    rounded corners=1.5pt,
    draw=green!50!black,
    fill=green!6,
    line width=.65pt,
    minimum width=39mm,
    align=center,
    inner sep=2pt
] (test) at (-9.27,-38.64)
{
    \textbf{Test threshold}\\
    $\widetilde Q_{i,t}>\Gamma_i$
    \quad\textbf{or}\quad
    $\widetilde P_{i,t}>\Delta_i$
};

\draw[
    ->,
    line width=.55pt,
    draw=gray!80!black
] (acc) -- (test);

\node[
    rectangle,
    rounded corners=1.5pt,
    draw=green!50!black,
    fill=green!6,
    line width=.65pt,
    minimum width=32pt,
    minimum height=11pt,
    align=center,
    inner sep=2pt
] (refresh) at (-23.14,-49.59)
{
    \textbf{Refresh}
};

\node[
    rectangle,
    rounded corners=1.5pt,
    draw=green!50!black,
    fill=green!6,
    line width=.65pt,
    minimum width=32pt,
    minimum height=11pt,
    align=center,
    inner sep=2pt
] (retain) at (4,-49.59)
{
    \textbf{Retain}
};

\draw[
    ->,
    line width=.55pt,
    draw=gray!80!black
] (test.south) -- ++(0,-3) -| (refresh.north);

\draw[
    ->,
    line width=.55pt,
    draw=gray!80!black
] (test.south) -- ++(0,-3) -| (retain.north);

\node at (-23.76,-42.93)
{
    triggered
};

\node at (6.01,-42.93)
{
    otherwise
};

\node[
    circle,
    draw=green!50!black,
    fill=green!7,
    line width=.65pt,
    minimum size=11mm,
    align=center,
    inner sep=.7pt
] (cache) at (-23.14,-60.66)
{
    round-$t$\\
    cache\\
    $\theta_{i,t}$
};

\node[
    rectangle,
    rounded corners=1.5pt,
    draw=blue!65!black,
    fill=blue!6,
    line width=.65pt,
    minimum height=8mm,
    align=center,
    inner sep=2pt
] (action) at (1.18,-60.66)
{
    \textbf{Take round-$t$ action}\\
    $a_{i,t}\in\mathcal A_i$\\
    using $\theta_{i,t}$
};

\draw[
    ->,
    line width=.55pt,
    draw=gray!80!black
] (refresh) -- (cache);

\draw[
    ->,
    line width=.55pt,
    draw=gray!80!black
] (retain) -- (cache);

\draw[
    ->,
    line width=.55pt,
    draw=gray!80!black
] (cache) -- (action);

% --------------------------------------------------------------------------
% Theoretical contribution
% --------------------------------------------------------------------------
\node[font=\sffamily\bfseries\scriptsize, text=red!55!black, rotate=-90] at (42.35,-35.3)
{
    Theoretical contribution
};

% All theoretical boxes have the same height, and their centers are
% separated by 12.5 mm to ensure equal vertical spacing.
\node[
    rectangle,
    rounded corners=1.5pt,
    draw=red!55!black,
    fill=red!5,
    line width=.65pt,
    minimum width=24mm,
    minimum height=11mm,
    text width=22mm,
    align=center,
    inner sep=1pt,
    font=\sffamily\fontsize{5}{5.6}\selectfont
] (aoint) at (29.05,-9.36)
{
    \textbf{Utility-aware AoInt}\\
    cached-versus-current\\
    action-value distortion
};

\node[
    rectangle,
    rounded corners=1.5pt,
    draw=red!55!black,
    fill=red!5,
    line width=.65pt,
    minimum width=24mm,
    minimum height=11mm,
    text width=22mm,
    align=center,
    inner sep=1pt,
    font=\sffamily\fontsize{5}{5.6}\selectfont
] (cert) at (29.05,-21.86)
{
    \textbf{Feedback-free certificates}\\
    KL: $\operatorname{AoInt}_{i,t}< Q_i(t)$\\
    Param: $\operatorname{AoInt}_{i,t}
    \leq L_iP_i(t)$
};

\draw[
    ->,
    line width=.6pt,
    draw=red!55!black
] (aoint) -- (cert);

\node[
    rectangle,
    rounded corners=1.5pt,
    draw=red!55!black,
    fill=red!5,
    line width=.65pt,
    minimum width=24mm,
    minimum height=11mm,
    text width=22mm,
    align=center,
    inner sep=1pt,
    font=\sffamily\fontsize{5}{5.6}\selectfont
] (threshold-control) at (29.05,-34.36)
{
    \textbf{Threshold control}\\
    $Q_i(t)\leq\Gamma_i$\\
    or $P_i(t)\leq\Delta_i$
};

\draw[
    ->,
    line width=.6pt,
    draw=red!55!black
] (cert) -- (threshold-control);

\node[
    rectangle,
    rounded corners=1.5pt,
    draw=red!55!black,
    fill=red!5,
    line width=.65pt,
    minimum width=24mm,
    minimum height=11mm,
    text width=22mm,
    align=center,
    inner sep=1pt,
    font=\sffamily\fontsize{4.7}{5.2}\selectfont
] (bounds) at (29.05,-46.86)
{
    \textbf{Pathwise guarantees}\\
    KL: $\operatorname{Reg}_i(T)\leq H\Gamma_i$\\
    $M_i(T)\leq W_{i,T}^{\mathrm{KL}}/\Gamma_i$\\
    Param: $\operatorname{Reg}_i(T)\leq L_iH\Delta_i$\\
    $M_i(T)\leq V_T^\theta/\Delta_i$
};

\draw[
    ->,
    line width=.6pt,
    draw=red!55!black
] (threshold-control) -- (bounds);

\node[
    rectangle,
    rounded corners=1.5pt,
    draw=red!55!black,
    fill=red!5,
    line width=.65pt,
    minimum width=24mm,
    minimum height=11mm,
    text width=22mm,
    align=center,
    inner sep=1pt,
    font=\sffamily\fontsize{4.6}{5.1}\selectfont
] (joint-cost) at (29.05,-59.36)
{
    \textbf{Regret--refresh tradeoff}\\
    KL: $J_{i,T}^{\pi}\leq
    H\Gamma_i+
    \dfrac{c_iW_{i,T}^{\mathrm{KL}}}{\Gamma_i}$\\
    Param: $J_{i,T}^{\pi}\leq
    L_iH\Delta_i+
    \dfrac{c_iV_T^\theta}{\Delta_i}$
};

\draw[
    ->,
    line width=.6pt,
    draw=red!55!black
] (bounds) -- (joint-cost);

% --------------------------------------------------------------------------
% Link the algorithmic threshold to its theoretical implication
% --------------------------------------------------------------------------
\draw[
    ->,
    dashed,
    line width=.5pt,
    draw=red!55!black
] (threshold-control.west) -- ++(-3.89,0) |- (test.east);

  \draw[dashed, blue] (-36.63,-2.36) rectangle (16.02,-9.93);
  \draw[dashed, green!58!black] (-36.62,-11.23) rectangle (15.9,-66.6);

  \draw[dashed, red!59!black] (16.42,-2.36) rectangle (43.89,-66.54);
\end{tikzpicture}
